Parallel Block-Preconditioned Monolithic Solvers for Fluid-Structure-Interaction Problems

In this work, we consider the solution of fluid-structure interaction problems using a monolithic approach for the coupling between fluid and solid subproblems. The coupling of both equations is realized by means of the arbitrary Lagrangian-Eulerian framework and a nonlinear harmonic mesh motion model. Monolithic approaches require the solution of large, ill-conditioned linear systems of algebraic equations at every Newton step. Direct solvers tend to use too much memory even for a relatively small number of degrees of freedom, and, in addition, exhibit superlinear grow in arithmetic complexity. Thus, iterative solvers are the only viable option. To ensure convergence of iterative methods within a reasonable amount of iterations, good and, at the same time, cheap preconditioners have to be developed. We study physics-based block preconditioners, which are derived from the block $LDU$-factorization of the FSI Jacobian, and their performance on distributed memory parallel computers in terms of two- and three-dimensional test cases permitting large deformations.

==> fsi2_q1_quantities_inc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,6746.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1313,3710){\makebox(0,0)[r]{\strut{}$-0.03$}}%
      \put(1313,4103){\makebox(0,0)[r]{\strut{}$-0.025$}}%
      \put(1313,4497){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \put(1313,4890){\makebox(0,0)[r]{\strut{}$-0.015$}}%
      \put(1313,5283){\makebox(0,0)[r]{\strut{}$-0.01$}}%
      \put(1313,5677){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \put(1313,6070){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1445,3490){\makebox(0,0){\strut{}}}%
      \put(2119,3490){\makebox(0,0){\strut{}}}%
      \put(2794,3490){\makebox(0,0){\strut{}}}%
      \put(3468,3490){\makebox(0,0){\strut{}}}%
      \put(4143,3490){\makebox(0,0){\strut{}}}%
      \put(4817,3490){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5167,3710){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3972){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4234){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4497){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4759){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5021){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5283){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5546){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5808){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,6070){\makebox(0,0)[r]{\strut{}}}%
      \put(5299,3490){\makebox(0,0){\strut{}}}%
      \put(5973,3490){\makebox(0,0){\strut{}}}%
      \put(6648,3490){\makebox(0,0){\strut{}}}%
      \put(7322,3490){\makebox(0,0){\strut{}}}%
      \put(7997,3490){\makebox(0,0){\strut{}}}%
      \put(8671,3490){\makebox(0,0){\strut{}}}%
      \put(8803,3710){\makebox(0,0)[l]{\strut{}$-0.08$}}%
      \put(8803,3972){\makebox(0,0)[l]{\strut{}$-0.06$}}%
      \put(8803,4234){\makebox(0,0)[l]{\strut{}$-0.04$}}%
      \put(8803,4497){\makebox(0,0)[l]{\strut{}$-0.02$}}%
      \put(8803,4759){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8803,5021){\makebox(0,0)[l]{\strut{}$0.02$}}%
      \put(8803,5283){\makebox(0,0)[l]{\strut{}$0.04$}}%
      \put(8803,5546){\makebox(0,0)[l]{\strut{}$0.06$}}%
      \put(8803,5808){\makebox(0,0)[l]{\strut{}$0.08$}}%
      \put(8803,6070){\makebox(0,0)[l]{\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1313,1011){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1313,1247){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(1313,1483){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(1313,1719){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(1313,1955){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(1313,2192){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(1313,2428){\makebox(0,0)[r]{\strut{}$220$}}%
      \put(1313,2664){\makebox(0,0)[r]{\strut{}$240$}}%
      \put(1313,2900){\makebox(0,0)[r]{\strut{}$260$}}%
      \put(1313,3136){\makebox(0,0)[r]{\strut{}$280$}}%
      \put(1313,3372){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(1445,791){\makebox(0,0){\strut{}$13$}}%
      \put(2119,791){\makebox(0,0){\strut{}$13.2$}}%
      \put(2794,791){\makebox(0,0){\strut{}$13.4$}}%
      \put(3468,791){\makebox(0,0){\strut{}$13.6$}}%
      \put(4143,791){\makebox(0,0){\strut{}$13.8$}}%
      \put(4817,791){\makebox(0,0){\strut{}$14$}}%
      \put(4949,1011){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1247){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1483){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1719){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1955){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2192){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2428){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2664){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2900){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,3136){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,3372){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3131,461){\makebox(0,0){\strut{}Time}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5167,1011){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1247){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1483){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1719){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1955){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2192){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2428){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2664){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2900){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3136){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3372){\makebox(0,0)[r]{\strut{}}}%
      \put(5299,791){\makebox(0,0){\strut{}$13$}}%
      \put(5973,791){\makebox(0,0){\strut{}$13.2$}}%
      \put(6648,791){\makebox(0,0){\strut{}$13.4$}}%
      \put(7322,791){\makebox(0,0){\strut{}$13.6$}}%
      \put(7997,791){\makebox(0,0){\strut{}$13.8$}}%
      \put(8671,791){\makebox(0,0){\strut{}$14$}}%
      \put(8803,1011){\makebox(0,0)[l]{\strut{}$-250$}}%
      \put(8803,1247){\makebox(0,0)[l]{\strut{}$-200$}}%
      \put(8803,1483){\makebox(0,0)[l]{\strut{}$-150$}}%
      \put(8803,1719){\makebox(0,0)[l]{\strut{}$-100$}}%
      \put(8803,1955){\makebox(0,0)[l]{\strut{}$-50$}}%
      \put(8803,2192){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8803,2428){\makebox(0,0)[l]{\strut{}$50$}}%
      \put(8803,2664){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(8803,2900){\makebox(0,0)[l]{\strut{}$150$}}%
      \put(8803,3136){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(8803,3372){\makebox(0,0)[l]{\strut{}$250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6985,461){\makebox(0,0){\strut{}Time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fsi2_q1_quantities}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fsi2_q2_quantities_inc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,6746.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1313,3710){\makebox(0,0)[r]{\strut{}$-0.03$}}%
      \put(1313,4103){\makebox(0,0)[r]{\strut{}$-0.025$}}%
      \put(1313,4497){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \put(1313,4890){\makebox(0,0)[r]{\strut{}$-0.015$}}%
      \put(1313,5283){\makebox(0,0)[r]{\strut{}$-0.01$}}%
      \put(1313,5677){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \put(1313,6070){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1445,3490){\makebox(0,0){\strut{}}}%
      \put(2119,3490){\makebox(0,0){\strut{}}}%
      \put(2794,3490){\makebox(0,0){\strut{}}}%
      \put(3468,3490){\makebox(0,0){\strut{}}}%
      \put(4143,3490){\makebox(0,0){\strut{}}}%
      \put(4817,3490){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5167,3710){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3946){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4182){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4418){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4654){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4890){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5126){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5362){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5598){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5834){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,6070){\makebox(0,0)[r]{\strut{}}}%
      \put(5299,3490){\makebox(0,0){\strut{}}}%
      \put(5973,3490){\makebox(0,0){\strut{}}}%
      \put(6648,3490){\makebox(0,0){\strut{}}}%
      \put(7322,3490){\makebox(0,0){\strut{}}}%
      \put(7997,3490){\makebox(0,0){\strut{}}}%
      \put(8671,3490){\makebox(0,0){\strut{}}}%
      \put(8803,3710){\makebox(0,0)[l]{\strut{}$-0.1$}}%
      \put(8803,3946){\makebox(0,0)[l]{\strut{}$-0.08$}}%
      \put(8803,4182){\makebox(0,0)[l]{\strut{}$-0.06$}}%
      \put(8803,4418){\makebox(0,0)[l]{\strut{}$-0.04$}}%
      \put(8803,4654){\makebox(0,0)[l]{\strut{}$-0.02$}}%
      \put(8803,4890){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8803,5126){\makebox(0,0)[l]{\strut{}$0.02$}}%
      \put(8803,5362){\makebox(0,0)[l]{\strut{}$0.04$}}%
      \put(8803,5598){\makebox(0,0)[l]{\strut{}$0.06$}}%
      \put(8803,5834){\makebox(0,0)[l]{\strut{}$0.08$}}%
      \put(8803,6070){\makebox(0,0)[l]{\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1313,1011){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1313,1247){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(1313,1483){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(1313,1719){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(1313,1955){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(1313,2192){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(1313,2428){\makebox(0,0)[r]{\strut{}$220$}}%
      \put(1313,2664){\makebox(0,0)[r]{\strut{}$240$}}%
      \put(1313,2900){\makebox(0,0)[r]{\strut{}$260$}}%
      \put(1313,3136){\makebox(0,0)[r]{\strut{}$280$}}%
      \put(1313,3372){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(1445,791){\makebox(0,0){\strut{}$13$}}%
      \put(2119,791){\makebox(0,0){\strut{}$13.2$}}%
      \put(2794,791){\makebox(0,0){\strut{}$13.4$}}%
      \put(3468,791){\makebox(0,0){\strut{}$13.6$}}%
      \put(4143,791){\makebox(0,0){\strut{}$13.8$}}%
      \put(4817,791){\makebox(0,0){\strut{}$14$}}%
      \put(4949,1011){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1247){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1483){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1719){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1955){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2192){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2428){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2664){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2900){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,3136){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,3372){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3131,461){\makebox(0,0){\strut{}Time}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5167,1011){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1405){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1798){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2192){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2585){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2979){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3372){\makebox(0,0)[r]{\strut{}}}%
      \put(5299,791){\makebox(0,0){\strut{}$13$}}%
      \put(5973,791){\makebox(0,0){\strut{}$13.2$}}%
      \put(6648,791){\makebox(0,0){\strut{}$13.4$}}%
      \put(7322,791){\makebox(0,0){\strut{}$13.6$}}%
      \put(7997,791){\makebox(0,0){\strut{}$13.8$}}%
      \put(8671,791){\makebox(0,0){\strut{}$14$}}%
      \put(8803,1011){\makebox(0,0)[l]{\strut{}$-300$}}%
      \put(8803,1405){\makebox(0,0)[l]{\strut{}$-200$}}%
      \put(8803,1798){\makebox(0,0)[l]{\strut{}$-100$}}%
      \put(8803,2192){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8803,2585){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(8803,2979){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(8803,3372){\makebox(0,0)[l]{\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6985,461){\makebox(0,0){\strut{}Time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fsi2_q2_quantities}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fsi_richter_iter_inc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9154.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,440){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(462,755){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(462,1070){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(462,1385){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(462,1700){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(462,2015){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(462,2329){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(462,2644){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(462,2959){\makebox(0,0)[r]{\strut{}$45$}}%
      \put(462,3274){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(462,3589){\makebox(0,0)[r]{\strut{}$55$}}%
      \put(594,220){\makebox(0,0){\strut{}$0$}}%
      \put(1682,220){\makebox(0,0){\strut{}$20$}}%
      \put(2771,220){\makebox(0,0){\strut{}$40$}}%
      \put(3859,220){\makebox(0,0){\strut{}$60$}}%
      \put(4948,220){\makebox(0,0){\strut{}$80$}}%
      \put(6036,220){\makebox(0,0){\strut{}$100$}}%
      \put(7124,220){\makebox(0,0){\strut{}$120$}}%
      \put(8213,220){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7770,3416){\makebox(0,0)[r]{\strut{}Newton}}%
      \csname LTb\endcsname%
      \put(7770,3196){\makebox(0,0)[r]{\strut{}GMRES}}%
      \csname LTb\endcsname%
      \put(7770,2976){\makebox(0,0)[r]{\strut{}Newton}}%
      \csname LTb\endcsname%
      \put(7770,2756){\makebox(0,0)[r]{\strut{}GMRES}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fsi_richter_iter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fsi_richter_q1_quantities_x_inc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,6746.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1313,3710){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1313,4103){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1313,4497){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1313,4890){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(1313,5283){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(1313,5677){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1313,6070){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(1445,3490){\makebox(0,0){\strut{}}}%
      \put(2119,3490){\makebox(0,0){\strut{}}}%
      \put(2794,3490){\makebox(0,0){\strut{}}}%
      \put(3468,3490){\makebox(0,0){\strut{}}}%
      \put(4143,3490){\makebox(0,0){\strut{}}}%
      \put(4817,3490){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5167,3710){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3946){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4182){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4418){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4654){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4890){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5126){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5362){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5598){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5834){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,6070){\makebox(0,0)[r]{\strut{}}}%
      \put(5299,3490){\makebox(0,0){\strut{}}}%
      \put(5973,3490){\makebox(0,0){\strut{}}}%
      \put(6648,3490){\makebox(0,0){\strut{}}}%
      \put(7322,3490){\makebox(0,0){\strut{}}}%
      \put(7997,3490){\makebox(0,0){\strut{}}}%
      \put(8671,3490){\makebox(0,0){\strut{}}}%
      \put(8803,3710){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8803,3946){\makebox(0,0)[l]{\strut{}$0.001$}}%
      \put(8803,4182){\makebox(0,0)[l]{\strut{}$0.002$}}%
      \put(8803,4418){\makebox(0,0)[l]{\strut{}$0.003$}}%
      \put(8803,4654){\makebox(0,0)[l]{\strut{}$0.004$}}%
      \put(8803,4890){\makebox(0,0)[l]{\strut{}$0.005$}}%
      \put(8803,5126){\makebox(0,0)[l]{\strut{}$0.006$}}%
      \put(8803,5362){\makebox(0,0)[l]{\strut{}$0.007$}}%
      \put(8803,5598){\makebox(0,0)[l]{\strut{}$0.008$}}%
      \put(8803,5834){\makebox(0,0)[l]{\strut{}$0.009$}}%
      \put(8803,6070){\makebox(0,0)[l]{\strut{}$0.01$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1313,1011){\makebox(0,0)[r]{\strut{}$-0.001$}}%
      \put(1313,1226){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1313,1440){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(1313,1655){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1313,1870){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(1313,2084){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1313,2299){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(1313,2513){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(1313,2728){\makebox(0,0)[r]{\strut{}$0.007$}}%
      \put(1313,2943){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(1313,3157){\makebox(0,0)[r]{\strut{}$0.009$}}%
      \put(1313,3372){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1445,791){\makebox(0,0){\strut{}$0$}}%
      \put(2119,791){\makebox(0,0){\strut{}$1$}}%
      \put(2794,791){\makebox(0,0){\strut{}$2$}}%
      \put(3468,791){\makebox(0,0){\strut{}$3$}}%
      \put(4143,791){\makebox(0,0){\strut{}$4$}}%
      \put(4817,791){\makebox(0,0){\strut{}$5$}}%
      \put(4949,1011){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1226){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1440){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1655){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1870){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2084){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2299){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2513){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2728){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2943){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,3157){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,3372){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3131,461){\makebox(0,0){\strut{}Time}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5167,1011){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1348){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1686){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2023){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2360){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2697){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3035){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3372){\makebox(0,0)[r]{\strut{}}}%
      \put(5299,791){\makebox(0,0){\strut{}$0$}}%
      \put(5973,791){\makebox(0,0){\strut{}$1$}}%
      \put(6648,791){\makebox(0,0){\strut{}$2$}}%
      \put(7322,791){\makebox(0,0){\strut{}$3$}}%
      \put(7997,791){\makebox(0,0){\strut{}$4$}}%
      \put(8671,791){\makebox(0,0){\strut{}$5$}}%
      \put(8803,1011){\makebox(0,0)[l]{\strut{}$-0.002$}}%
      \put(8803,1348){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8803,1686){\makebox(0,0)[l]{\strut{}$0.002$}}%
      \put(8803,2023){\makebox(0,0)[l]{\strut{}$0.004$}}%
      \put(8803,2360){\makebox(0,0)[l]{\strut{}$0.006$}}%
      \put(8803,2697){\makebox(0,0)[l]{\strut{}$0.008$}}%
      \put(8803,3035){\makebox(0,0)[l]{\strut{}$0.01$}}%
      \put(8803,3372){\makebox(0,0)[l]{\strut{}$0.012$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6985,461){\makebox(0,0){\strut{}Time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fsi_richter_q1_quantities_x}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fsi_richter_q1_quantities_y_inc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,6746.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1313,3710){\makebox(0,0)[r]{\strut{}$-0.0005$}}%
      \put(1313,4103){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1313,4497){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \put(1313,4890){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(1313,5283){\makebox(0,0)[r]{\strut{}$0.0015$}}%
      \put(1313,5677){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1313,6070){\makebox(0,0)[r]{\strut{}$0.0025$}}%
      \put(1445,3490){\makebox(0,0){\strut{}}}%
      \put(2119,3490){\makebox(0,0){\strut{}}}%
      \put(2794,3490){\makebox(0,0){\strut{}}}%
      \put(3468,3490){\makebox(0,0){\strut{}}}%
      \put(4143,3490){\makebox(0,0){\strut{}}}%
      \put(4817,3490){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5167,3710){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4103){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4497){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4890){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5283){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5677){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,6070){\makebox(0,0)[r]{\strut{}}}%
      \put(5299,3490){\makebox(0,0){\strut{}}}%
      \put(5973,3490){\makebox(0,0){\strut{}}}%
      \put(6648,3490){\makebox(0,0){\strut{}}}%
      \put(7322,3490){\makebox(0,0){\strut{}}}%
      \put(7997,3490){\makebox(0,0){\strut{}}}%
      \put(8671,3490){\makebox(0,0){\strut{}}}%
      \put(8803,3710){\makebox(0,0)[l]{\strut{}$-0.0005$}}%
      \put(8803,4103){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8803,4497){\makebox(0,0)[l]{\strut{}$0.0005$}}%
      \put(8803,4890){\makebox(0,0)[l]{\strut{}$0.001$}}%
      \put(8803,5283){\makebox(0,0)[l]{\strut{}$0.0015$}}%
      \put(8803,5677){\makebox(0,0)[l]{\strut{}$0.002$}}%
      \put(8803,6070){\makebox(0,0)[l]{\strut{}$0.0025$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1313,1011){\makebox(0,0)[r]{\strut{}$-0.0025$}}%
      \put(1313,1483){\makebox(0,0)[r]{\strut{}$-0.002$}}%
      \put(1313,1955){\makebox(0,0)[r]{\strut{}$-0.0015$}}%
      \put(1313,2428){\makebox(0,0)[r]{\strut{}$-0.001$}}%
      \put(1313,2900){\makebox(0,0)[r]{\strut{}$-0.0005$}}%
      \put(1313,3372){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1445,791){\makebox(0,0){\strut{}$0$}}%
      \put(2119,791){\makebox(0,0){\strut{}$1$}}%
      \put(2794,791){\makebox(0,0){\strut{}$2$}}%
      \put(3468,791){\makebox(0,0){\strut{}$3$}}%
      \put(4143,791){\makebox(0,0){\strut{}$4$}}%
      \put(4817,791){\makebox(0,0){\strut{}$5$}}%
      \put(4949,1011){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1483){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1955){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2428){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2900){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,3372){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3131,461){\makebox(0,0){\strut{}Time}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5167,1011){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1483){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1955){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2428){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2900){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3372){\makebox(0,0)[r]{\strut{}}}%
      \put(5299,791){\makebox(0,0){\strut{}$0$}}%
      \put(5973,791){\makebox(0,0){\strut{}$1$}}%
      \put(6648,791){\makebox(0,0){\strut{}$2$}}%
      \put(7322,791){\makebox(0,0){\strut{}$3$}}%
      \put(7997,791){\makebox(0,0){\strut{}$4$}}%
      \put(8671,791){\makebox(0,0){\strut{}$5$}}%
      \put(8803,1011){\makebox(0,0)[l]{\strut{}$-0.0025$}}%
      \put(8803,1483){\makebox(0,0)[l]{\strut{}$-0.002$}}%
      \put(8803,1955){\makebox(0,0)[l]{\strut{}$-0.0015$}}%
      \put(8803,2428){\makebox(0,0)[l]{\strut{}$-0.001$}}%
      \put(8803,2900){\makebox(0,0)[l]{\strut{}$-0.0005$}}%
      \put(8803,3372){\makebox(0,0)[l]{\strut{}$0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6985,461){\makebox(0,0){\strut{}Time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fsi_richter_q1_quantities_y}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fsi_richter_q1_quantities_z_inc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,6746.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1313,3710){\makebox(0,0)[r]{\strut{}$-4\times10^{-6}$}}%
      \put(1313,4005){\makebox(0,0)[r]{\strut{}$-3\times10^{-6}$}}%
      \put(1313,4300){\makebox(0,0)[r]{\strut{}$-2\times10^{-6}$}}%
      \put(1313,4595){\makebox(0,0)[r]{\strut{}$-1\times10^{-6}$}}%
      \put(1313,4890){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1313,5185){\makebox(0,0)[r]{\strut{}$1\times10^{-6}$}}%
      \put(1313,5480){\makebox(0,0)[r]{\strut{}$2\times10^{-6}$}}%
      \put(1313,5775){\makebox(0,0)[r]{\strut{}$3\times10^{-6}$}}%
      \put(1313,6070){\makebox(0,0)[r]{\strut{}$4\times10^{-6}$}}%
      \put(1445,3490){\makebox(0,0){\strut{}}}%
      \put(2119,3490){\makebox(0,0){\strut{}}}%
      \put(2794,3490){\makebox(0,0){\strut{}}}%
      \put(3468,3490){\makebox(0,0){\strut{}}}%
      \put(4143,3490){\makebox(0,0){\strut{}}}%
      \put(4817,3490){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5167,3710){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3946){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4182){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4418){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4654){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,4890){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5126){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5362){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5598){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,5834){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,6070){\makebox(0,0)[r]{\strut{}}}%
      \put(5299,3490){\makebox(0,0){\strut{}}}%
      \put(5973,3490){\makebox(0,0){\strut{}}}%
      \put(6648,3490){\makebox(0,0){\strut{}}}%
      \put(7322,3490){\makebox(0,0){\strut{}}}%
      \put(7997,3490){\makebox(0,0){\strut{}}}%
      \put(8671,3490){\makebox(0,0){\strut{}}}%
      \put(8803,3710){\makebox(0,0)[l]{\strut{}$-6\times10^{-5}$}}%
      \put(8803,3946){\makebox(0,0)[l]{\strut{}$-5\times10^{-5}$}}%
      \put(8803,4182){\makebox(0,0)[l]{\strut{}$-4\times10^{-5}$}}%
      \put(8803,4418){\makebox(0,0)[l]{\strut{}$-3\times10^{-5}$}}%
      \put(8803,4654){\makebox(0,0)[l]{\strut{}$-2\times10^{-5}$}}%
      \put(8803,4890){\makebox(0,0)[l]{\strut{}$-1\times10^{-5}$}}%
      \put(8803,5126){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8803,5362){\makebox(0,0)[l]{\strut{}$1\times10^{-5}$}}%
      \put(8803,5598){\makebox(0,0)[l]{\strut{}$2\times10^{-5}$}}%
      \put(8803,5834){\makebox(0,0)[l]{\strut{}$3\times10^{-5}$}}%
      \put(8803,6070){\makebox(0,0)[l]{\strut{}$4\times10^{-5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1313,1011){\makebox(0,0)[r]{\strut{}$-0.00018$}}%
      \put(1313,1247){\makebox(0,0)[r]{\strut{}$-0.00016$}}%
      \put(1313,1483){\makebox(0,0)[r]{\strut{}$-0.00014$}}%
      \put(1313,1719){\makebox(0,0)[r]{\strut{}$-0.00012$}}%
      \put(1313,1955){\makebox(0,0)[r]{\strut{}$-0.0001$}}%
      \put(1313,2192){\makebox(0,0)[r]{\strut{}$-8\times10^{-5}$}}%
      \put(1313,2428){\makebox(0,0)[r]{\strut{}$-6\times10^{-5}$}}%
      \put(1313,2664){\makebox(0,0)[r]{\strut{}$-4\times10^{-5}$}}%
      \put(1313,2900){\makebox(0,0)[r]{\strut{}$-2\times10^{-5}$}}%
      \put(1313,3136){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1313,3372){\makebox(0,0)[r]{\strut{}$2\times10^{-5}$}}%
      \put(1445,791){\makebox(0,0){\strut{}$0$}}%
      \put(2119,791){\makebox(0,0){\strut{}$1$}}%
      \put(2794,791){\makebox(0,0){\strut{}$2$}}%
      \put(3468,791){\makebox(0,0){\strut{}$3$}}%
      \put(4143,791){\makebox(0,0){\strut{}$4$}}%
      \put(4817,791){\makebox(0,0){\strut{}$5$}}%
      \put(4949,1011){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1247){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1483){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1719){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,1955){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2192){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2428){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2664){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,2900){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,3136){\makebox(0,0)[l]{\strut{}}}%
      \put(4949,3372){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3131,461){\makebox(0,0){\strut{}Time}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5167,1011){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1273){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1536){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,1798){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2060){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2323){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2585){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,2847){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3110){\makebox(0,0)[r]{\strut{}}}%
      \put(5167,3372){\makebox(0,0)[r]{\strut{}}}%
      \put(5299,791){\makebox(0,0){\strut{}$0$}}%
      \put(5973,791){\makebox(0,0){\strut{}$1$}}%
      \put(6648,791){\makebox(0,0){\strut{}$2$}}%
      \put(7322,791){\makebox(0,0){\strut{}$3$}}%
      \put(7997,791){\makebox(0,0){\strut{}$4$}}%
      \put(8671,791){\makebox(0,0){\strut{}$5$}}%
      \put(8803,1011){\makebox(0,0)[l]{\strut{}$-5\times10^{-6}$}}%
      \put(8803,1273){\makebox(0,0)[l]{\strut{}$-4\times10^{-6}$}}%
      \put(8803,1536){\makebox(0,0)[l]{\strut{}$-3\times10^{-6}$}}%
      \put(8803,1798){\makebox(0,0)[l]{\strut{}$-2\times10^{-6}$}}%
      \put(8803,2060){\makebox(0,0)[l]{\strut{}$-1\times10^{-6}$}}%
      \put(8803,2323){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(8803,2585){\makebox(0,0)[l]{\strut{}$1\times10^{-6}$}}%
      \put(8803,2847){\makebox(0,0)[l]{\strut{}$2\times10^{-6}$}}%
      \put(8803,3110){\makebox(0,0)[l]{\strut{}$3\times10^{-6}$}}%
      \put(8803,3372){\makebox(0,0)[l]{\strut{}$4\times10^{-6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6985,461){\makebox(0,0){\strut{}Time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fsi_richter_q1_quantities_z}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scala_3d_inc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,1425){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1078,2147){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1078,2868){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,3589){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(1210,484){\makebox(0,0){\strut{}$16$}}%
      \put(2773,484){\makebox(0,0){\strut{}$32$}}%
      \put(4335,484){\makebox(0,0){\strut{}$64$}}%
      \put(5898,484){\makebox(0,0){\strut{}$128$}}%
      \put(7460,484){\makebox(0,0){\strut{}$256$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}Time (s)}}}%
      \put(4335,154){\makebox(0,0){\strut{}CPUs}}%
      \csname LTb\endcsname%
      \put(8648,3479){\makebox(0,0)[r]{\strut{}Total}}%
      \csname LTb\endcsname%
      \put(8648,3259){\makebox(0,0)[r]{\strut{}Fluid}}%
      \csname LTb\endcsname%
      \put(8648,3039){\makebox(0,0)[r]{\strut{}Solid}}%
      \csname LTb\endcsname%
      \put(8648,2819){\makebox(0,0)[r]{\strut{}Mesh}}%
      \csname LTb\endcsname%
      \put(8648,2599){\makebox(0,0)[r]{\strut{}$\mathcal{O}(n)$}}%
      \csname LTb\endcsname%
      \put(8648,2379){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\sqrt n)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scala_3d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scala_direct_inc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8294.00,4364.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,1836){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,2967){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,4099){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,484){\makebox(0,0){\strut{}$1$}}%
      \put(2215,484){\makebox(0,0){\strut{}$2$}}%
      \put(3351,484){\makebox(0,0){\strut{}$4$}}%
      \put(4488,484){\makebox(0,0){\strut{}$8$}}%
      \put(5624,484){\makebox(0,0){\strut{}$16$}}%
      \put(6761,484){\makebox(0,0){\strut{}$32$}}%
      \put(7897,484){\makebox(0,0){\strut{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2401){\rotatebox{-270}{\makebox(0,0){\strut{}Time}}}%
      \put(4487,154){\makebox(0,0){\strut{}CPUs}}%
      \csname LTb\endcsname%
      \put(2266,1537){\makebox(0,0)[r]{\strut{}LU solve}}%
      \csname LTb\endcsname%
      \put(2266,1317){\makebox(0,0)[r]{\strut{}Assemble}}%
      \csname LTb\endcsname%
      \put(2266,1097){\makebox(0,0)[r]{\strut{}$o(n)$}}%
      \csname LTb\endcsname%
      \put(2266,877){\makebox(0,0)[r]{\strut{}$o(\sqrt{n})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scala_direct}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scala_gmres_2d_inc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8294.00,3492.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,1545){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,2386){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,3227){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,484){\makebox(0,0){\strut{}$1$}}%
      \put(1940,484){\makebox(0,0){\strut{}$2$}}%
      \put(2802,484){\makebox(0,0){\strut{}$4$}}%
      \put(3664,484){\makebox(0,0){\strut{}$8$}}%
      \put(4526,484){\makebox(0,0){\strut{}$16$}}%
      \put(5388,484){\makebox(0,0){\strut{}$32$}}%
      \put(6250,484){\makebox(0,0){\strut{}$64$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1965){\rotatebox{-270}{\makebox(0,0){\strut{}Time}}}%
      \put(3664,154){\makebox(0,0){\strut{}CPUs}}%
      \csname LTb\endcsname%
      \put(7306,3117){\makebox(0,0)[r]{\strut{}Total}}%
      \csname LTb\endcsname%
      \put(7306,2897){\makebox(0,0)[r]{\strut{}Fluid}}%
      \csname LTb\endcsname%
      \put(7306,2677){\makebox(0,0)[r]{\strut{}Solid}}%
      \csname LTb\endcsname%
      \put(7306,2457){\makebox(0,0)[r]{\strut{}Mesh}}%
      \csname LTb\endcsname%
      \put(7306,2237){\makebox(0,0)[r]{\strut{}$o(n)$}}%
      \csname LTb\endcsname%
      \put(7306,2017){\makebox(0,0)[r]{\strut{}$o(\sqrt n)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scala_gmres_2d}}%
    \gplfronttext
  \end{picture}%
\endgroup

